Using LLMs for Analyzing AIS Data

Recent research in Large Language Models (LLMs), has had a profound impact across various fields, including mobility data science. This paper explores the and experiment with different approaches to using LLMs for analyzing AIS data. We propose a set of carefully designed queries to assess the reasoning capabilities of LLMs in this kind of tasks. Further, we experiment with four different methods: (1) using LLMs as a natural language interface to a spatial database, (2) reasoning on raw data, (3) reasoning on compressed trajectories, and (4) reasoning on semantic trajectories. We investigate the strengths and weaknesses for the four methods, and discuss the findings. The goal is to provide valuable insights for both researchers and practitioners on selecting the most appropriate LLM-based method depending on their specific data analysis objectives.

==> assets/PostGIS.tex <==
\pgfplotstableread{  
             category  dataset_size  result_numeric  opp_result_numeric
            attribute             5        0.863636            0.136364
            attribute            10        0.894737            0.105263
            attribute            20        0.909091            0.090909
            attribute            50        0.863636            0.136364
            attribute            75        0.863636            0.136364
            attribute           100        0.818182            0.181818
            attribute           150        0.863636            0.136364
               fusion             5        0.333333            0.666667
               fusion            10        0.266667            0.733333
               fusion            20        0.200000            0.800000
               fusion            50        0.200000            0.800000
               fusion            75        0.400000            0.600000
               fusion           100        0.466667            0.533333
individual-trajectory             5        0.615385            0.384615
individual-trajectory            10        0.666667            0.333333
individual-trajectory            20        0.666667            0.333333
individual-trajectory            50        0.692308            0.307692
individual-trajectory            75        0.692308            0.307692
individual-trajectory           100        0.615385            0.384615
individual-trajectory           150        0.692308            0.307692
     ship-interaction             5        0.428571            0.571429
     ship-interaction            10        0.285714            0.714286
     ship-interaction            20        0.285714            0.714286
     ship-interaction            50        0.142857            0.857143
     ship-interaction            75        0.333333            0.666667
     ship-interaction           100        0.200000            0.800000
}\PostGIS

==> assets/Raw.tex <==
\pgfplotstableread{  
             category  dataset_size  result_numeric  opp_result_numeric
            attribute             5        0.818182            0.181818
            attribute            10        0.818182            0.181818
            attribute            20        0.772727            0.227273
            attribute            50        0.727273            0.272727
            attribute            75        0.409091            0.590909
            attribute           100        0.454545            0.545455
            attribute           150        0.000000            1.000000
               fusion             5        0.866667            0.133333
               fusion            10        0.714286            0.285714
               fusion            20        0.571429            0.428571
               fusion            50        0.500000            0.500000
               fusion            75        0.571429            0.428571
               fusion           100        0.500000            0.500000
individual-trajectory             5        0.538462            0.461538
individual-trajectory            10        0.583333            0.416667
individual-trajectory            20        0.500000            0.500000
individual-trajectory            50        0.461538            0.538462
individual-trajectory            75        0.076923            0.923077
individual-trajectory           100        0.230769            0.769231
     ship-interaction             5        0.285714            0.714286
     ship-interaction            10        0.428571            0.571429
     ship-interaction            20        0.166667            0.833333
     ship-interaction            50        0.200000            0.800000
     ship-interaction            75        0.166667            0.833333
     ship-interaction           100        0.000000            1.000000
}\Raw

==> assets/Semantic.tex <==
\pgfplotstableread{  
             category  dataset_size  result_numeric  opp_result_numeric
            attribute             5        0.772727            0.227273
            attribute            10        0.727273            0.272727
            attribute            20        0.681818            0.318182
            attribute            50        0.545455            0.454545
            attribute            75        0.545455            0.454545
            attribute           100        0.545455            0.454545
               fusion             5        0.533333            0.466667
               fusion            10        0.500000            0.500000
               fusion            20        0.500000            0.500000
               fusion            50        0.357143            0.642857
               fusion            75        0.428571            0.571429
               fusion           100        0.357143            0.642857
individual-trajectory             5        0.545455            0.454545
individual-trajectory            10        0.500000            0.500000
individual-trajectory            20        0.500000            0.500000
individual-trajectory            50        0.461538            0.538462
individual-trajectory            75        0.461538            0.538462
individual-trajectory           100        0.461538            0.538462
     ship-interaction             5        0.000000            1.000000
     ship-interaction            10        0.000000            1.000000
     ship-interaction            20        0.000000            1.000000
     ship-interaction            50        0.200000            0.800000
     ship-interaction            75        0.000000            1.000000
     ship-interaction           100        0.000000            1.000000
}\Semantic

==> assets/accuracy_by_model.tex <==
\begin{figure}
\pgfplotstablegetrowsof{assets/Compressed.csv}
\edef\numberofrows{\pgfplotsretval}
\begin{tikzpicture}
    \begin{axis}[
    height=4cm,
    width=0.4\textwidth, scale only axis, % To fit subfigures
    xtick={5,10,25,50, 75, 100},
    ylabel={Score},
    xmin=-0.5,
    xlabel={Dataset Size},
    xmax=105,
    ymin=0,
    ymax=1.1,
    ]
        % First plot
        %\node[draw,fill=white,inner sep=3pt,above left=0.5em] at (60, 0.9) {Raw};
        \addplot[thick, mark options={fill=blue},   mark=square*, color=blue, discard if not={model}{Raw}] table[x index=0, y index=2, col sep=comma] {assets/all.csv};
        \addplot[thick, mark options={fill=red},    mark=o, color=red, discard if not={model}{Compressed}] table[x index=0, y index=2, col sep=comma] {assets/all.csv};
        \addplot[thick, mark options={fill=green},  mark=triangle*, color=green, discard if not={model}{Semantic}] table[x index=0, y index=2, col sep=comma] {assets/all.csv};
        \addplot[thick, mark options={fill=orange}, mark=x, color=orange, discard if not={model}{PostGIS}] table[x index=0, y index=2, col sep=comma] {assets/all.csv};

    \end{axis}
\end{tikzpicture}
    \caption{Accuracy of the frameworks. The frameworks $ZSA_1$ (raw), $ZSA_2$ (simplified), $ZSA_3$ (semantic) and $NLIDB$ (PostGIS) are represented in blue, red, green and orange respectively.}
    \label{fig:aggregated_model}
\end{figure}




==> assets/accuracy_by_model_per_type.tex <==
\begin{figure*}
\center
\pgfplotstablegetrowsof{assets/Compressed.csv}
\edef\numberofrows{\pgfplotsretval}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2, % One column, two rows
            vertical sep=0pt, % No vertical space
            horizontal sep=0pt, % No vertical space
        },
    height=4cm,
    width=0.4\textwidth, scale only axis, % To fit subfigures
    xtick={5,10,25,50, 75, 100},
    xmin=-0.5,
    xmax=105,
    ymin=0,
    ymax=1.1,
    ]
        % First plot
        \nextgroupplot[
        ylabel={Score},
        xticklabels={},
        ]
        \node[draw,fill=white,inner sep=3pt,above left=0.5em] at (60, 0.9) {Raw};
        \addplot[thick, mark options={fill=blue}, mark=square*, color=blue, discard if not={category}{attribute}] table[x index=1, y index=2, col sep=comma] {assets/Raw.csv};
        \addplot[thick, mark options={fill=red}, mark=o, color=red, discard if not={category}{fusion}] table[x index=1, y index=2, col sep=comma] {assets/Raw.csv};
        \addplot[thick, mark options={fill=green}, mark=triangle*, color=green, discard if not={category}{individual-trajectory}] table[x index=1, y index=2, col sep=comma] {assets/Raw.csv};
        \addplot[thick, mark options={fill=orange}, mark=x, color=orange, discard if not={category}{ship-interaction}] table[x index=1, y index=2, col sep=comma] {assets/Raw.csv};

        % Second plot (shares x-axis)
        \nextgroupplot[ylabel={}, xticklabels={}, yticklabels={},
        ]
        \node[draw,fill=white,inner sep=3pt,above left=0.5em] at (60, 0.9) {Compressed};

        \addplot[thick, mark options={fill=blue}, mark=square*, color=blue, discard if not={category}{attribute}] table[x index=1, y index=2, col sep=comma] {assets/Compressed.csv};
        \addplot[thick, mark options={fill=red}, mark=o, color=red, discard if not={category}{fusion}] table[x index=1, y index=2, col sep=comma] {assets/Compressed.csv};
        \addplot[thick, mark options={fill=green}, mark=triangle*, color=green, discard if not={category}{individual-trajectory}] table[x index=1, y index=2, col sep=comma] {assets/Compressed.csv};
        \addplot[thick, mark options={fill=orange}, mark=x, color=orange, discard if not={category}{ship-interaction}] table[x index=1, y index=2, col sep=comma] {assets/Compressed.csv};


        % Third plot (shares x-axis)
        \nextgroupplot[, xticklabels={},
        ylabel={Score},
        xticklabels ={5, 10, 20, 50, 75, 100},
        xlabel={Dataset Size},
        ]
        \node[draw,fill=white,inner sep=3pt,above left=0.5em] at (60, 0.9) {Semantic};
        \addplot[thick, mark options={fill=blue}, mark=square*, color=blue, discard if not={category}{attribute}] table[x index=1, y index=2, col sep=comma] {assets/Semantic.csv};
        \addplot[thick, mark options={fill=red}, mark=o, color=red, discard if not={category}{fusion}] table[x index=1, y index=2, col sep=comma] {assets/Semantic.csv};
        \addplot[thick, mark options={fill=green}, mark=triangle*, color=green, discard if not={category}{individual-trajectory}] table[x index=1, y index=2, col sep=comma] {assets/Semantic.csv};
        \addplot[thick, mark options={fill=orange}, mark=x, color=orange, discard if not={category}{ship-interaction}] table[x index=1, y index=2, col sep=comma] {assets/Semantic.csv};

        % Forth plot (shares x-axis)
        \nextgroupplot[ylabel={}, yticklabels={},
        xticklabels ={5, 10, 20, 50, 75, 100},
        xlabel={Dataset Size},
        ]
        \node[draw,fill=white,inner sep=3pt,above left=0.5em] at (60, 0.9) {PostGIS};
        \addplot[thick, mark options={fill=blue}, mark=square*, color=blue, discard if not={category}{attribute}] table[x index=1, y index=2, col sep=comma] {assets/PostGIS.csv};
        \addplot[thick, mark options={fill=red}, mark=o, color=red, discard if not={category}{fusion}] table[x index=1, y index=2, col sep=comma] {assets/PostGIS.csv};
        \addplot[thick, mark options={fill=green}, mark=triangle*, color=green, discard if not={category}{individual-trajectory}] table[x index=1, y index=2, col sep=comma] {assets/PostGIS.csv};
        \addplot[thick, mark options={fill=orange}, mark=x, color=orange, discard if not={category}{ship-interaction}] table[x index=1, y index=2, col sep=comma] {assets/PostGIS.csv};

    \end{groupplot}
\end{tikzpicture}
    \caption{Accuracy of the frameworks according to types of query.
            The scores of the frameworks per type of query ``attribute", ``single-trajectory", ``inference and interaction" and ``fusion" are represented in blue, green, orange and red respectively.}
    \label{fig:aggregated_model_per_type}
\end{figure*}



==> assets/accuracy_by_query_type.tex <==
\begin{figure*}
  \center
\pgfplotstablegetrowsof{assets/Compressed.csv}
\edef\numberofrows{\pgfplotsretval}
\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2, % One column, two rows
            vertical sep=0pt, % No vertical space
            horizontal sep=0pt, % No vertical space
        },
    height=4cm,
    width=0.4\textwidth, scale only axis, % To fit subfigures
    xtick={5,10,25,50, 75, 100},
    xmin=-0.5,
    xmax=105,
    ymin=0,
    ymax=1.1,
]
        % First plot
        \nextgroupplot[
        ylabel={Average Score},
        xticklabels={},
        ]
        \node[draw,fill=white,inner sep=3pt,above left=0.5em] at (60, 0.9) {Attribute Queries};
        \addplot[thick, mark options={fill=blue}, mark=square*, color=blue, discard if not={model}{Raw}] table[x index=1, y index=2, col sep=comma] {assets/attribute.csv};
        \addplot[thick, mark options={fill=red}, mark=o, color=red, discard if not={model}{Compressed}] table[x index=1, y index=2, col sep=comma] {assets/attribute.csv};
        \addplot[thick, mark options={fill=green}, mark=triangle*, color=green, discard if not={model}{Semantic}] table[x index=1, y index=2, col sep=comma] {assets/attribute.csv};
        \addplot[thick, mark options={fill=orange}, mark=x, color=orange, discard if not={model}{PostGIS}] table[x index=1, y index=2, col sep=comma] {assets/attribute.csv};

        % Second plot (shares x-axis)
        \nextgroupplot[ylabel={}, xticklabels={}, yticklabels={},
        ]
        \node[draw,fill=white,inner sep=3pt,above left=0.5em] at (85, 0.9) {Individual Trajectory Queries};
        \addplot[thick, mark options={fill=blue}, mark=square*, color=blue, discard if not={model}{Raw}] table[x index=1, y index=2, col sep=comma] {assets/individual-trajectory.csv};
        \addplot[thick, mark options={fill=red}, mark=o, color=red, discard if not={model}{Compressed}] table[x index=1, y index=2, col sep=comma] {assets/individual-trajectory.csv};
        \addplot[thick, mark options={fill=green}, mark=triangle*, color=green, discard if not={model}{Semantic}] table[x index=1, y index=2, col sep=comma] {assets/individual-trajectory.csv};
        \addplot[thick, mark options={fill=orange}, mark=x, color=orange, discard if not={model}{PostGIS}] table[x index=1, y index=2, col sep=comma] {assets/individual-trajectory.csv};


        % Third plot (shares x-axis)
        \nextgroupplot[, xticklabels={},
        ylabel={Average Score},
        xticklabels ={5, 10, 20, 50, 75, 100},
        xlabel={Dataset Size},
        ]
        \node[draw,fill=white,inner sep=3pt,above left=0.5em] at (75, 0.9) {Interactions Queries};
        \addplot[thick, mark options={fill=blue}, mark=square*, color=blue, discard if not={model}{Raw}] table[x index=1, y index=2, col sep=comma] {assets/ship-interaction.csv};
        \addplot[thick, mark options={fill=red}, mark=o, color=red, discard if not={model}{Compressed}] table[x index=1, y index=2, col sep=comma] {assets/ship-interaction.csv};
        \addplot[thick, mark options={fill=green}, mark=triangle*, color=green, discard if not={model}{Semantic}] table[x index=1, y index=2, col sep=comma] {assets/ship-interaction.csv};
        \addplot[thick, mark options={fill=orange}, mark=x, color=orange, discard if not={model}{PostGIS}] table[x index=1, y index=2, col sep=comma] {assets/ship-interaction.csv};

        % Forth plot (shares x-axis)
        \nextgroupplot[ylabel={}, yticklabels={},
        xticklabels ={5, 10, 20, 50, 75, 100},
        xlabel={Dataset Size},
        ]
        \node[draw,fill=white,inner sep=3pt,above left=0.5em] at (60, 0.9) {Fusion Queries};
        \addplot[thick, mark options={fill=blue}, mark=square*, color=blue, discard if not={model}{Raw}] table[x index=1, y index=2, col sep=comma] {assets/fusion.csv};
        \addplot[thick, mark options={fill=red}, mark=o, color=red, discard if not={model}{Compressed}] table[x index=1, y index=2, col sep=comma] {assets/fusion.csv};
        \addplot[thick, mark options={fill=green}, mark=triangle*, color=green, discard if not={model}{Semantic}] table[x index=1, y index=2, col sep=comma] {assets/fusion.csv};
        \addplot[thick, mark options={fill=orange}, mark=x, color=orange, discard if not={model}{PostGIS}] table[x index=1, y index=2, col sep=comma] {assets/fusion.csv};

    \end{groupplot}
\end{tikzpicture}
    \caption{Accuracy of the frameworks according to types of query.
            %The number of correct and incorrect answers are represented respectively in blue and red.}
            The scores of the frameworks $\mathit{ZSA}_1$ (Raw), $\mathit{ZSA}_2$ (Compressed), $\mathit{ZSA}_3$ (Semantic) and $\mathit{NLIDB}$ (PostGIS) are represented in blue, red, green and orange.}
    \label{fig:accuracy_query_type}
\end{figure*}


==> assets/histogram_10.tex <==
\pgfplotstableread{  model  result_numeric  opp_result_numeric
$LAG_1$       17.000000            9.000000
$LAG_2$       14.000000           13.000000
$LAG_3$       11.833333           14.166667
  $LGO$       15.333333           11.666667
}\nsdata
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    bar width=5pt,
    % width=0.33\textwidth, scale only axis,  % to use if one figue one the colum
    width=0.8\textwidth, scale only axis,     % to use for subfigures
    height=4cm,
    xtick={0,1,2,3},
    xticklabels from table={\nsdata}{[index]0},
    x tick label style={rotate=45, anchor=east,
        /pgf/number format/1000 sep=5
    },
    ylabel={Correct and incorrect answers},
    xlabel={Model},
    legend style ={at={(0.5,0.9)}, anchor=north, legend columns=-1},
    xmin=-0.5,
    xmax=3.2,
    ymin=0,
    ymax=22
]
\addplot table[x expr=\coordindex,y index=2] {\nsdata};
\addplot table[x expr=\coordindex,y index=1] {\nsdata};

\legend{Correct, Incorrect}

\end{axis}
\end{tikzpicture}


==> assets/histogram_100.tex <==
\pgfplotstableread{     model  result_numeric  opp_result_numeric
       Raw            7.25               18.75
Compressed            6.75               19.25
  Semantic            8.00               18.00
   PostGIS           14.00               13.00
}\nsdata
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    bar width=5pt,
    % width=0.33\textwidth, scale only axis,  % to use if one figue one the colum
    width=0.8\textwidth, scale only axis,     % to use for subfigures
    height=2.5cm,
    xtick={0,1,2,3},
    xticklabels from table={\nsdata}{[index]0},
    x tick label style={rotate=45, anchor=east,
        /pgf/number format/1000 sep=5
    },
    ylabel={\# answers},
    legend style ={at={(0.45,0.95)}, anchor=north, legend columns=-1},
    xmin=-0.5,
    xmax=3.2,
    ymin=0,
    ymax=24
]
\addplot table[x expr=\coordindex,y index=1] {\nsdata};
\addplot table[x expr=\coordindex,y index=2] {\nsdata};

\legend{Correct, Incorrect}

\end{axis}
\end{tikzpicture}


==> assets/histogram_20.tex <==
\pgfplotstableread{     model  result_numeric  opp_result_numeric
       Raw       12.500000           12.500000
Compressed       13.500000           12.500000
  Semantic       11.500000           13.500000
   PostGIS       14.333333           12.666667
}\nsdata
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    bar width=5pt,
    % width=0.33\textwidth, scale only axis,  % to use if one figue one the colum
    width=0.8\textwidth, scale only axis,     % to use for subfigures
    height=2.5cm,
    xtick={0,1,2,3},
    xticklabels from table={\nsdata}{[index]0},
    x tick label style={rotate=45, anchor=east,
        /pgf/number format/1000 sep=5
    },
    ylabel={\# answers},
    legend style ={at={(0.45,0.95)}, anchor=north, legend columns=-1},
    xmin=-0.5,
    xmax=3.2,
    ymin=0,
    ymax=24
]
\addplot table[x expr=\coordindex,y index=1] {\nsdata};
\addplot table[x expr=\coordindex,y index=2] {\nsdata};

\legend{Correct, Incorrect}

\end{axis}
\end{tikzpicture}


==> assets/histogram_5.tex <==
\pgfplotstableread{     model  result_numeric  opp_result_numeric
       Raw           19.00                8.00
Compressed           15.00               12.00
  Semantic           13.25               13.75
   PostGIS           14.00               13.00
}\nsdata
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    bar width=5pt,
    % width=0.33\textwidth, scale only axis,  % to use if one figue one the colum
    width=0.8\textwidth, scale only axis,     % to use for subfigures
    height=2.5cm,
    xtick={0,1,2,3},
    xticklabels from table={\nsdata}{[index]0},
    x tick label style={rotate=45, anchor=east,
        /pgf/number format/1000 sep=5
    },
    ylabel={\# answers},
    legend style ={at={(0.45,0.95)}, anchor=north, legend columns=-1},
    xmin=-0.5,
    xmax=3.2,
    ymin=0,
    ymax=24
]
\addplot table[x expr=\coordindex,y index=1] {\nsdata};
\addplot table[x expr=\coordindex,y index=2] {\nsdata};

\legend{Correct, Incorrect}

\end{axis}
\end{tikzpicture}


==> assets/histogram_50.tex <==
\pgfplotstableread{     model  result_numeric  opp_result_numeric
       Raw       10.583333           14.416667
Compressed        9.333333           15.666667
  Semantic        8.333333           16.666667
   PostGIS       12.500000           14.500000
}\nsdata
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    bar width=5pt,
    % width=0.33\textwidth, scale only axis,  % to use if one figue one the colum
    width=0.8\textwidth, scale only axis,     % to use for subfigures
    height=2.5cm,
    xtick={0,1,2,3},
    xticklabels from table={\nsdata}{[index]0},
    x tick label style={rotate=45, anchor=east,
        /pgf/number format/1000 sep=5
    },
    ylabel={\# answers},
    legend style ={at={(0.45,0.95)}, anchor=north, legend columns=-1},
    xmin=-0.5,
    xmax=3.2,
    ymin=0,
    ymax=24
]
\addplot table[x expr=\coordindex,y index=1] {\nsdata};
\addplot table[x expr=\coordindex,y index=2] {\nsdata};

\legend{Correct, Incorrect}

\end{axis}
\end{tikzpicture}


==> assets/histogram_DouglasLLMQueryEngine.tex <==
\pgfplotstableread{             category  result_numeric  opp_result_numeric
            attribute           4.000               3.000
               fusion           2.500               6.500
individual-trajectory           3.000               4.000
     ship-interaction           0.875               3.125
}\nsdata
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    bar width=5pt,
    % width=0.33\textwidth, scale only axis,  % to use if one figue one the colum
    width=0.8\textwidth, scale only axis,     % to use for subfigures
    height=2.5cm,
    xtick={0,1,2,3},
    xticklabels from table={\nsdata}{[index]0},
    x tick label style={rotate=45, anchor=east,
        /pgf/number format/1000 sep=5
    },
    ylabel={\# answers},
    legend style ={at={(0.45,0.95)}, anchor=north, legend columns=-1},
    xmin=-0.5,
    xmax=3.2,
    ymin=0,
    ymax=9
]
\addplot table[x expr=\coordindex,y index=1] {\nsdata};
\addplot table[x expr=\coordindex,y index=2] {\nsdata};

\legend{Correct, Incorrect}

\end{axis}
\end{tikzpicture}


==> assets/histogram_PostgisLLMQueryEngine.tex <==
\pgfplotstableread{             category  result_numeric  opp_result_numeric
            attribute            5.50                1.50
               fusion            2.25                6.75
individual-trajectory            4.50                2.50
     ship-interaction            0.25                3.75
}\nsdata
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    bar width=5pt,
    % width=0.33\textwidth, scale only axis,  % to use if one figue one the colum
    width=0.8\textwidth, scale only axis,     % to use for subfigures
    height=2.5cm,
    xtick={0,1,2,3},
    xticklabels from table={\nsdata}{[index]0},
    x tick label style={rotate=45, anchor=east,
        /pgf/number format/1000 sep=5
    },
    ylabel={\# answers},
    legend style ={at={(0.45,0.95)}, anchor=north, legend columns=-1},
    xmin=-0.5,
    xmax=3.2,
    ymin=0,
    ymax=9
]
\addplot table[x expr=\coordindex,y index=1] {\nsdata};
\addplot table[x expr=\coordindex,y index=2] {\nsdata};

\legend{Correct, Incorrect}

\end{axis}
\end{tikzpicture}


==> assets/histogram_RawLLMQueryEngine.tex <==
\pgfplotstableread{             category  result_numeric  opp_result_numeric
            attribute           4.000               3.000
               fusion           3.750               5.250
individual-trajectory           3.000               4.000
     ship-interaction           0.875               3.125
}\nsdata
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    bar width=5pt,
    % width=0.33\textwidth, scale only axis,  % to use if one figue one the colum
    width=0.8\textwidth, scale only axis,     % to use for subfigures
    height=2.5cm,
    xtick={0,1,2,3},
    xticklabels from table={\nsdata}{[index]0},
    x tick label style={rotate=45, anchor=east,
        /pgf/number format/1000 sep=5
    },
    ylabel={\# answers},
    legend style ={at={(0.45,0.95)}, anchor=north, legend columns=-1},
    xmin=-0.5,
    xmax=3.2,
    ymin=0,
    ymax=9
]
\addplot table[x expr=\coordindex,y index=1] {\nsdata};
\addplot table[x expr=\coordindex,y index=2] {\nsdata};

\legend{Correct, Incorrect}

\end{axis}
\end{tikzpicture}


==> assets/histogram_SemanticLLMQueryEngine.tex <==
\pgfplotstableread{             category  result_numeric  opp_result_numeric
            attribute           3.000               4.000
               fusion           2.500               6.500
individual-trajectory           3.000               4.000
     ship-interaction           0.875               3.125
}\nsdata
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    bar width=5pt,
    % width=0.33\textwidth, scale only axis,  % to use if one figue one the colum
    width=0.8\textwidth, scale only axis,     % to use for subfigures
    height=2.5cm,
    xtick={0,1,2,3},
    xticklabels from table={\nsdata}{[index]0},
    x tick label style={rotate=45, anchor=east,
        /pgf/number format/1000 sep=5
    },
    ylabel={\# answers},
    legend style ={at={(0.45,0.95)}, anchor=north, legend columns=-1},
    xmin=-0.5,
    xmax=3.2,
    ymin=0,
    ymax=9
]
\addplot table[x expr=\coordindex,y index=1] {\nsdata};
\addplot table[x expr=\coordindex,y index=2] {\nsdata};

\legend{Correct, Incorrect}

\end{axis}
\end{tikzpicture}


==> assets/size_5.tex <==
\pgfplotstableread{  
 model result_numeric opp_result_numeric
$LAG_1$ 19.00   8.00
$LAG_2$ 15.00 12.00
$LAG_3$ 13.25 13.75
  $LGO$ 14.00 13.00
}\nsdata
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    bar width=5pt,
    % width=0.33\textwidth, scale only axis,  % to use if one figue one the colum
    width=0.8\textwidth, scale only axis,     % to use for subfigures
    height=4cm,
    xtick={0,1,2,3},
    xticklabels from table={\nsdata}{[index]0},
    x tick label style={rotate=45, anchor=east,
        /pgf/number format/1000 sep=5
    },
    ylabel={Correct and incorrect answers},
    xlabel={Model},
    legend style ={at={(0.3,0.9)}, anchor=north, legend columns=-1},
    xmin=-0.5,
    xmax=3.2,
]
\addplot table[x expr=\coordindex,y index=2] {\nsdata};
\addplot table[x expr=\coordindex,y index=1] {\nsdata};

\legend{Correct, Incorrect}

\end{axis}
\end{tikzpicture}


==> assets/test.tex <==
\pgfplotstableread{
$model$  pos  neg
$LAG_1$ 15.0 12.0
$LAG_2$ 19.0 8.0 
$LAG_3$ 14.0 13.0
$LGO$ 13.25 13.75
}\nsdata
\begin{tikzpicture}
\begin{axis}[
    ybar=1pt,
    bar width=5pt,
    % width=0.33\textwidth, scale only axis,  % to use if one figue one the colum
    width=0.8\textwidth, scale only axis,     % to use for subfigures
    height=4cm,
    xtick={0,1,2,3},
    xticklabels from table={\nsdata}{[index]0},
    x tick label style={rotate=45, anchor=east,
        /pgf/number format/1000 sep=5
    },
    %enlarge x limits=0.05,
    %scaled ticks=false,
    ylabel={Correct and incorrect answers},
    xlabel={Model},
    legend style ={at={(0.3,0.9)}, anchor=north, legend columns=-1},
    xmin=-0.5,
    xmax=3.2,
%   scale mode=scale uniformly,
    %width=10cm,
    %scale only axis,
    %xmode=normal,
%   /pgfplots/max space between ticks=10
    %nodes near coords,
    %nodes near coords align={vertical}
]
\addplot table[x expr=\coordindex,y index=2] {\nsdata};
\addplot table[x expr=\coordindex,y index=1] {\nsdata};

\legend{Correct, Incorrect}

\end{axis}
\end{tikzpicture}

